Hunting 3d $\mathcal{N}=1$ SQED in the $\epsilon$-expansion

It was recently shown that $3d$ $\mathcal{N}=1$ supersymmetric Wess-Zumino models can be studied in the $\epsilon$-expansion by analytically continuing the number of fermionic degrees of freedom to be half-integer. In this work we study the extension of this strategy to gauge theories. We consider $U(1)$ gauge theories with $N_g$ neutral Majorana fermions $\chi_a$, $N_f$ charge-1 bosons $\phi_i$ and $N_f\times N_g$ charge-1 Dirac fermions $\psi_{ia}$ in the $d=4-2\epsilon$ expansion. Analytically continuing to $N_g=\frac12$ schematically matches the Lagrangian and matter content of $3d$ $\mathcal{N}=1$ SQED, and we check whether this match can be made rigorous. We compute anomalous dimensions of $\chi_a$ up to two loops and of meson operators up to one loop at the fixed points, and compare to expectations from SUSY. While we find obstructions to SUSY at small $N_f$, at large $N_f$ the observables approach the expected values at a SUSY fixed point. This may allow for checks of $3d$ $\mathcal{N}=1$ IR dualities between gauge theories.

==> mixed_meson_diagram.tex <==
\documentclass{standalone}

\usepackage{tikz}


\begin{document}





\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,133); %set diagram left start at 0, and has height of 133

%Curve Lines [id:da989505248418967] 
\draw    (40,61.5) .. controls (80,31.5) and (136,28) .. (188,43) ;
%Curve Lines [id:da2841285561914615] 
\draw    [dash pattern={on 4.5pt off 4.5pt}] (40,61.5) .. controls (71,101.5) and (143,129.5) .. (195,91.5) ;
%Straight Lines [id:da8450552435968222] 
\draw    (116,34) .. controls (117.71,35.63) and (117.75,37.29) .. (116.13,39) .. controls (114.5,40.71) and (114.54,42.37) .. (116.25,44) .. controls (117.96,45.63) and (118,47.29) .. (116.38,49) .. controls (114.76,50.71) and (114.8,52.37) .. (116.51,53.99) .. controls (118.22,55.62) and (118.26,57.28) .. (116.64,58.99) .. controls (115.01,60.7) and (115.05,62.36) .. (116.76,63.99) .. controls (118.47,65.62) and (118.51,67.28) .. (116.89,68.99) .. controls (115.27,70.7) and (115.31,72.36) .. (117.02,73.99) .. controls (118.73,75.62) and (118.77,77.28) .. (117.15,78.99) .. controls (115.52,80.7) and (115.56,82.36) .. (117.27,83.98) -- (117.29,84.57) -- (117.29,84.57) .. controls (119.15,86.02) and (119.35,87.67) .. (117.9,89.53) .. controls (116.45,91.39) and (116.66,93.04) .. (118.52,94.49) .. controls (120.38,95.94) and (120.58,97.6) .. (119.13,99.46) .. controls (117.68,101.32) and (117.88,102.97) .. (119.74,104.42) -- (120,106.5) -- (120,106.5) ;
%Shape: Light Bulb [id:dp6307239031798082] 
\draw   (32.5,62.75) .. controls (32.5,58.75) and (35.86,55.5) .. (40,55.5) .. controls (44.14,55.5) and (47.5,58.75) .. (47.5,62.75) .. controls (47.5,66.75) and (44.14,70) .. (40,70) .. controls (35.86,70) and (32.5,66.75) .. (32.5,62.75) -- cycle (34.66,57.59) -- (45.34,67.91) (45.34,57.59) -- (34.66,67.91) (31,62.75) -- (32.5,62.75) (47.5,62.75) -- (49,62.75) ;
\draw   (74,35) -- (87,40.75) -- (74,46.5) ;
\draw   (159.71,113.58) -- (146.06,109.62) -- (158.18,102.18) ;
\draw   (89.65,101.74) -- (78.14,93.39) -- (92.06,90.49) ;
\draw   (145,33) -- (158,38.75) -- (145,44.5) ;




\end{tikzpicture}

\end{document}

==> scalar_meson_diagrams.tex <==
\documentclass{standalone}


% \pagestyle{empty}



\usepackage{tikz}


\begin{document}





\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,133); %set diagram left start at 0, and has height of 133

%Curve Lines [id:da989505248418967] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (40,61.5) .. controls (80,31.5) and (136,28) .. (188,43) ;
%Curve Lines [id:da2841285561914615] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (40,61.5) .. controls (71,101.5) and (143,129.5) .. (195,91.5) ;
%Straight Lines [id:da8450552435968222] 
\draw    (116,34) .. controls (117.71,35.63) and (117.75,37.29) .. (116.13,39) .. controls (114.5,40.71) and (114.54,42.37) .. (116.25,44) .. controls (117.96,45.63) and (118,47.29) .. (116.38,49) .. controls (114.76,50.71) and (114.8,52.37) .. (116.51,53.99) .. controls (118.22,55.62) and (118.26,57.28) .. (116.64,58.99) .. controls (115.01,60.7) and (115.05,62.36) .. (116.76,63.99) .. controls (118.47,65.62) and (118.51,67.28) .. (116.89,68.99) .. controls (115.27,70.7) and (115.31,72.36) .. (117.02,73.99) .. controls (118.73,75.62) and (118.77,77.28) .. (117.15,78.99) .. controls (115.52,80.7) and (115.56,82.36) .. (117.27,83.98) -- (117.29,84.57) -- (117.29,84.57) .. controls (119.15,86.02) and (119.35,87.67) .. (117.9,89.53) .. controls (116.45,91.39) and (116.66,93.04) .. (118.52,94.49) .. controls (120.38,95.94) and (120.58,97.6) .. (119.13,99.46) .. controls (117.68,101.32) and (117.88,102.97) .. (119.74,104.42) -- (120,106.5) -- (120,106.5) ;
%Curve Lines [id:da7122294810432075] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (298,80.48) .. controls (316,54.5) and (356,55.5) .. (373,75.5) ;
%Curve Lines [id:da9138217680239233] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (298,80.48) .. controls (303,93.5) and (353,136.32) .. (373,75.5) ;
%Curve Lines [id:da1406138388427658] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (373,75.5) .. controls (388,51.5) and (417,52.5) .. (443,67.5) ;
%Curve Lines [id:da43252773082496] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (373,75.5) .. controls (382,100.48) and (414,97.2) .. (441,100.5) ;
%Shape: Light Bulb [id:dp6307239031798082] 
\draw   (32.5,62.75) .. controls (32.5,58.75) and (35.86,55.5) .. (40,55.5) .. controls (44.14,55.5) and (47.5,58.75) .. (47.5,62.75) .. controls (47.5,66.75) and (44.14,70) .. (40,70) .. controls (35.86,70) and (32.5,66.75) .. (32.5,62.75) -- cycle (34.66,57.59) -- (45.34,67.91) (45.34,57.59) -- (34.66,67.91) (31,62.75) -- (32.5,62.75) (47.5,62.75) -- (49,62.75) ;
\draw   (74,35) -- (87,40.75) -- (74,46.5) ;
\draw   (159.71,113.58) -- (146.06,109.62) -- (158.18,102.18) ;
\draw   (89.65,101.74) -- (78.14,93.39) -- (92.06,90.49) ;
\draw   (145,33) -- (158,38.75) -- (145,44.5) ;
\draw   (397,52) -- (410,57.75) -- (397,63.5) ;
\draw   (328,54) -- (341,59.75) -- (328,65.5) ;
\draw   (413.44,106.48) -- (403.45,96.37) -- (417.66,95.78) ;
\draw   (334.58,111.79) -- (323.16,103.32) -- (337.11,100.57) ;
%Shape: Light Bulb [id:dp48119309953445155] 
\draw   (290.5,81.75) .. controls (290.5,77.75) and (293.86,74.5) .. (298,74.5) .. controls (302.14,74.5) and (305.5,77.75) .. (305.5,81.75) .. controls (305.5,85.75) and (302.14,89) .. (298,89) .. controls (293.86,89) and (290.5,85.75) .. (290.5,81.75) -- cycle (292.66,76.59) -- (303.34,86.91) (303.34,76.59) -- (292.66,86.91) (289,81.75) -- (290.5,81.75) (305.5,81.75) -- (307,81.75) ;




\end{tikzpicture}

\end{document}
